Efficient Learning and Computation of Linear Correlated Equilibrium in General Convex Games

We propose efficient no-regret learning dynamics and ellipsoid-based methods for computing linear correlated equilibria$\unicode{x2014}$a relaxation of correlated equilibria and a strengthening of coarse correlated equilibria$\unicode{x2014}$in general convex games. These are games where the number of pure strategies is potentially exponential in the natural representation of the game, such as extensive-form games. Our work identifies linear correlated equilibria as the tightest known notion of equilibrium that is computable in polynomial time and is efficiently learnable for general convex games. Our results are enabled by a generalization of the seminal framework of of Gordon et al. [2008] for $\Phi$-regret minimization, providing extensions to this framework that can be used even when the set of deviations $\Phi$ is intractable to separate/optimize over. Our polynomial-time algorithms are similarly enabled by extending the Ellipsoid-Against-Hope approach of Papadimitriou and Roughgarden [2008] and its generalization to games of non-polynomial type proposed by Farina and Pipis [2024a]. We provide an extension to these approaches when we do not have access to the separation oracles required by these works for the dual player.

==> figs/algo_vizv2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\begin{scope}[yshift=-20]
    \input{figs/algo_step1v2}
\end{scope}

\begin{scope}[yshift=10]
    \input{figs/algo_step2av2}
\end{scope}

\begin{scope}[yshift=-20]
    \input{figs/algo_step2bv2}
\end{scope}

\draw [black!70]   (257,215.8) .. controls (302.54,217.38) and (321.03,117.04) .. (389.7,111.93) ;
\draw [shift={(391.8,111.8)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [black!70]   (257,223.8) .. controls (304.14,225.38) and (324.98,343.8) .. (393.7,343.06) ;
\draw [shift={(395.8,343)}, rotate = 177.4] [fill=black!70  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


\node[black!80,text width=6.3cm] at (280, 80) {\small \textbf{Case (I)}. \shellelpsd{}$(\cF)$ returns a transformation $\phi' \in \Phi_\text{FP} \cap \cF$. We terminate and return $\phi'$.};

\node[black!80,text width=6.4cm] at (270, 360) {\small \textbf{Case (II)}. \shellelpsd{}$(\cF)$\\ returns a separating frontier. We curtail $\tilde\Phi$ and increase the radius $q$.};



\end{tikzpicture}


==> figs/egg.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=1.1pt,y=1.1pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.04 ][line width=1.5]  (225.39,71.45) .. controls (236.87,49.69) and (254.73,68.63) .. (270.25,60.21) .. controls (285.76,51.8) and (297.16,27.39) .. (313.81,43.75) .. controls (330.46,60.12) and (315.97,86.49) .. (329,97) .. controls (342.03,107.51) and (347.46,127.1) .. (324,139) .. controls (300.54,150.9) and (300.49,141.89) .. (289.32,140.05) .. controls (278.16,138.2) and (266.84,152.41) .. (248,145) .. controls (229.16,137.59) and (244.26,128.97) .. (240.92,111.99) .. controls (237.58,95.01) and (213.92,93.2) .. (225.39,71.45) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 226; blue, 99 }  ,fill opacity=1 ][line width=1.5] (273.27,112.2) .. controls (266.52,102.78) and (268.68,89.66) .. (278.11,82.9) .. controls (287.54,76.15) and (300.65,78.31) .. (307.41,87.74) .. controls (314.17,97.16) and (312,110.28) .. (302.58,117.04) .. controls (293.15,123.8) and (280.03,121.63) .. (273.27,112.2) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (246,79.5) circle (2.5);
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (263,50.5) circle (2.5) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (333,39) -- (221,107) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (280,96.5) circle (2.5) ;

\draw (238.39,66.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\ding{51}};
\draw (253,40) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\ding{55}};
\draw (282.5,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\ding{51}};
\draw (307,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Phi $};
\draw (215,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Phi _{\text{FP}}$};


\end{tikzpicture}


==> figs/shell_ellipsoid.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=1.1pt,y=1.08pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.04 ][line width=1.5]  (126.39,83.45) .. controls (137.87,61.69) and (155.73,80.63) .. (171.25,72.21) .. controls (186.76,63.8) and (198.16,39.39) .. (214.81,55.75) .. controls (231.46,72.12) and (216.97,98.49) .. (230,109) .. controls (243.03,119.51) and (248.46,139.1) .. (225,151) .. controls (201.54,162.9) and (201.49,153.89) .. (190.32,152.05) .. controls (179.16,150.2) and (167.84,164.41) .. (149,157) .. controls (130.16,149.59) and (145.26,140.97) .. (141.92,123.99) .. controls (138.58,107.01) and (114.92,105.2) .. (126.39,83.45) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 226; blue, 99 }  ,fill opacity=1 ][line width=1.5]  (172.38,122.19) .. controls (165.79,113) and (167.9,100.2) .. (177.09,93.62) .. controls (186.29,87.03) and (199.08,89.14) .. (205.67,98.33) .. controls (212.26,107.52) and (210.14,120.32) .. (200.95,126.9) .. controls (191.76,133.49) and (178.97,131.38) .. (172.38,122.19) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.36 ] (217.78,93.46) -- (237.51,81.14) -- (239.54,101.68) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.36 ] (123.81,114.11) -- (123.74,137.37) -- (105.27,128.15) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (193.52,115.35) -- (265.58,162.83) -- (252.24,178.58) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (183.16,119.21) -- (194.32,142.03) -- (181.21,144.53) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.36 ] (201.35,79.59) -- (204.85,62) -- (215.59,68.68) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (187.02,113.26) -- (183.58,95.65) -- (196.06,97.76) -- cycle ;

\node[rotate=0] at (172, 140) {$\cF_1$};
\node[rotate=0] at (248, 160) {$\cF_2$};
\node[rotate=20] at (177, 110) {$\cF_3$};
\node[rotate=0] at (250, 90) {$\cF_4$};
\node[rotate=0] at (192, 70) {$\cF_5$};
\node[rotate=0] at (105, 115) {$\cF_6$};

\node at (170, 90) {\large$\Phi$};
\node at (160, 170) {\large$\Phi_\text{FP}$};
\node[anchor=west,text width=8.0cm] at (290, 60) {$\blacktriangleright$ $\cF_1, \cF_2,\cF_3$: \shellelpsd{}$(\cF)$ will return $\phi \in \Phi_\text{FP} \cap \cF$.};

\node[anchor=west,text width=8.0cm] at (290, 110) {$\blacktriangleright$ $\cF_4, \cF_5$: \shellelpsd{}$(\cF)$ might return a collection of hyperplanes separating $\cF$ from $\Phi$, or a transformation $\phi \in \Phi_\text{FP} \cap \cF$.};

\node[anchor=west,text width=8.0cm] at (290, 160) {$\blacktriangleright$ $\cF_6$: \shellelpsd{}$(\cF_6)$ will return a collection of hyperplanes separating $\cF$ from $\Phi$.};


\end{tikzpicture}

